Dispersive $\pi K\to \pi K$ and $\pi \pi \to K \bar{K}$ amplitudes from scattering data, threshold parameters and the lightest strange resonance $\kappa$ or $K^*_0(700)$

We discuss the simultaneous dispersive analyses of $\pi K\to \pi K$ and $\pi \pi \to K \bar{K}$ scattering data and the $\kappa/K^*_0(700)$ resonance. The unprecedented statistics of present and future Hadron Experiments, modern Lattice QCD calculations, and the wealth of new states and decays, require such precise and model-independent analyses to describe final state interactions. We review the existing and often conflicting data and explain in detail the derivation of the relevant dispersion relations, maximizing their applicability range. Next, we review and extend the caveats on some data, showing their inconsistency with dispersion relations. Our main result is the derivation and compilation of precise amplitude parameterizations constrained by several $\pi K\to \pi K$ and $\pi \pi \to K \bar{K}$ dispersion relations. These constrained parameterizations are easily implementable and provide the rigor and accuracy needed for modern experimental and phenomenological Hadron Physics. As applications, after reviewing their status and interest, we will provide new precise threshold and subthreshold parameters and review our dispersive determination of the controversial $\kappa/K^*_0(700)$ resonance and other light-strange resonances.

==> figures/G0regge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,4295){\makebox(0,0){\strut{}\Large{$\frac{d \sigma^0_{\pi \pi \to K \bar{K}}}{d\Omega}(t,0)$} \small{(mb)}}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}UFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}UFD Partial waves}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,1165){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(228,2079){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,2992){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(228,3906){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(366,32){\makebox(0,0){\strut{}}}%
      \put(1081,32){\makebox(0,0){\strut{}}}%
      \put(1796,32){\makebox(0,0){\strut{}}}%
      \put(2511,32){\makebox(0,0){\strut{}}}%
      \put(3227,32){\makebox(0,0){\strut{}}}%
      \put(3942,32){\makebox(0,0){\strut{}}}%
      \put(4657,32){\makebox(0,0){\strut{}}}%
      \put(5372,32){\makebox(0,0){\strut{}}}%
      \put(6088,32){\makebox(0,0){\strut{}}}%
      \put(6803,32){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4028,658){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1410,1098){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1410,1587){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1410,2077){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1410,2566){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1410,3055){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(2371,878){\makebox(0,0){\strut{}$5$}}%
      \put(3752,878){\makebox(0,0){\strut{}$10$}}%
      \put(5134,878){\makebox(0,0){\strut{}$15$}}%
      \put(6515,878){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{G0regge_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/G1regge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,4295){\makebox(0,0){\strut{}\Large{$\frac{d \sigma^1_{\pi \pi \to K \bar{K}}}{d\Omega}(t,0)$} \small{(mb)}}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\Large{\sqrt{t}}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}UFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}UFD Partial waves}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,1013){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,1774){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(228,3297){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,4058){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(366,32){\makebox(0,0){\strut{}$1$}}%
      \put(1081,32){\makebox(0,0){\strut{}$2$}}%
      \put(1796,32){\makebox(0,0){\strut{}$3$}}%
      \put(2511,32){\makebox(0,0){\strut{}$4$}}%
      \put(3227,32){\makebox(0,0){\strut{}$5$}}%
      \put(3942,32){\makebox(0,0){\strut{}$6$}}%
      \put(4657,32){\makebox(0,0){\strut{}$7$}}%
      \put(5372,32){\makebox(0,0){\strut{}$8$}}%
      \put(6088,32){\makebox(0,0){\strut{}$9$}}%
      \put(6803,32){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4028,658){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1410,1098){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1410,1587){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1410,2077){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1410,2566){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(1410,3055){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(2371,878){\makebox(0,0){\strut{}$5$}}%
      \put(3752,878){\makebox(0,0){\strut{}$10$}}%
      \put(5134,878){\makebox(0,0){\strut{}$15$}}%
      \put(6515,878){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{G1regge_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/delas32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,594){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(858,1237){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(858,1881){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(858,2524){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(858,3168){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(858,3811){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1823,374){\makebox(0,0){\strut{}$0.8$}}%
      \put(2840,374){\makebox(0,0){\strut{}$1$}}%
      \put(3856,374){\makebox(0,0){\strut{}$1.2$}}%
      \put(4872,374){\makebox(0,0){\strut{}$1.4$}}%
      \put(5888,374){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3597,2202){\makebox(0,0){\strut{}$\delta^{3/2}_2(s)$}}%
      \put(3896,154){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,1207){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,987){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5816,767){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{delas32_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dmod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,761){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(228,1780){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(228,2798){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1284,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2410,32){\makebox(0,0){\strut{}$1$}}%
      \put(3536,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4663,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5789,32){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3396,1779){\makebox(0,0){\strut{}$\sqrt{5}\,|\hat{f_D}(s)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2736,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2736,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(2736,2694){\makebox(0,0)[r]{\strut{}Aston et al.}}%
      \csname LTb\endcsname%%
      \put(2736,2474){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dmod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/dphase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,931){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,1610){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(228,1949){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(228,2628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(228,2968){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1284,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2410,32){\makebox(0,0){\strut{}$1$}}%
      \put(3536,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4663,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5789,32){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3396,1779){\makebox(0,0){\strut{}$\phi_D(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{dphase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=14.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0minus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minuscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0minuscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^{-}_0(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(5238,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,809){\makebox(0,0)[r]{\strut{}\Large -0.4}}%
      \put(228,1924){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4155){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5269){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0minusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minussub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.45}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,1845){\makebox(0,0){\strut{}\Large $\hat{d}^2=3.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0minussub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minussubcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.45}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,1845){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0minussubcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0minussubparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4799){\makebox(0,0){\strut{}\Large Re $f^{-}_0(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(5238,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{f0minussubparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0plusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,5239){\makebox(0,0){\strut{}\Large Re $f^{+}_0(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $g^0_0$}}%
      \csname LTb\endcsname%%
      \put(5238,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0plusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0plussub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,5239){\makebox(0,0){\strut{}\Large Re $f^+_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large -0.05}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.05}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=6.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0plussub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f0plussubcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,5239){\makebox(0,0){\strut{}\Large Re $f^+_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large -0.05}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.05}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f0plussubcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=13.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minuscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minuscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^{-}_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,1140){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.4}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minussub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=3.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minussub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minussubcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minussubcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1minussubparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^{-}_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,1140){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.4}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1minussubparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1plusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^{+}_1(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,1140){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $g^0_0$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.4}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1plusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1plussub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^+_1(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=3.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1plussub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/f1plussubcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^+_1(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{f1plussubcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0minus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=1.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0minus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0minuscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0.25}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.35}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0minuscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0minusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4799){\makebox(0,0){\strut{}\Large Re $f^-_0(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,3040){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0minusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0plus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,5239){\makebox(0,0){\strut{}\Large Re $f^+_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large -0.05}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.05}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=6.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0plus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0pluscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,5239){\makebox(0,0){\strut{}\Large Re $f^+_0(s)$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,1367){\makebox(0,0)[r]{\strut{}\Large -0.05}}%
      \put(228,2482){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3597){\makebox(0,0)[r]{\strut{}\Large 0.05}}%
      \put(228,4712){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.15}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(3609,2482){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0pluscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff0plusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,5239){\makebox(0,0){\strut{}\Large Re $f^+_0(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $g^0_0$}}%
      \csname LTb\endcsname%%
      \put(5238,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff0plusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1minus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=5.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1minus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1minuscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.8$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1minuscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1minusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^-_1(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,1140){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,681){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1539){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2396){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3254){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4112){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4969){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}\Large 0.65}}%
      \put(1613,32){\makebox(0,0){\strut{}\Large 0.7}}%
      \put(2611,32){\makebox(0,0){\strut{}\Large 0.75}}%
      \put(3609,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4607,32){\makebox(0,0){\strut{}\Large 0.85}}%
      \put(5605,32){\makebox(0,0){\strut{}\Large 0.9}}%
      \put(6603,32){\makebox(0,0){\strut{}\Large 0.95}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1minusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1plus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^+_1(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=3.3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1plus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1pluscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^+_1(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3039){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
      \put(1613,4898){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1pluscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/ff1plusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,4139){\makebox(0,0){\strut{}\Large Re $f^+_1(s)$}}%
      \csname LTb\endcsname%%
      \put(1680,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large $S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,1140){\makebox(0,0)[r]{\strut{}\Large $P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $g^0_0$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,681){\makebox(0,0)[r]{\strut{}\Large -0.3}}%
      \put(228,1539){\makebox(0,0)[r]{\strut{}\Large -0.2}}%
      \put(228,2396){\makebox(0,0)[r]{\strut{}\Large -0.1}}%
      \put(228,3254){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4112){\makebox(0,0)[r]{\strut{}\Large 0.1}}%
      \put(228,4969){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 0.3}}%
      \put(615,32){\makebox(0,0){\strut{}}}%
      \put(1613,32){\makebox(0,0){\strut{}}}%
      \put(2611,32){\makebox(0,0){\strut{}}}%
      \put(3609,32){\makebox(0,0){\strut{}}}%
      \put(4607,32){\makebox(0,0){\strut{}}}%
      \put(5605,32){\makebox(0,0){\strut{}}}%
      \put(6603,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{ff1plusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fminus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2571,4391){\makebox(0,0){\strut{}\Large Re $F^{-}(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,759){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,1772){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,2785){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3798){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,4811){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(228,5824){\makebox(0,0)[r]{\strut{}\Large 60}}%
      \put(1347,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(2559,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(3772,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(4984,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6197,32){\makebox(0,0){\strut{}\Large 1.6}}%
      \put(3772,2785){\makebox(0,0){\strut{}\Large $\hat{d}^2=8.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fminus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fminuscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2571,4391){\makebox(0,0){\strut{}\Large Re $F^{-}(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,759){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,1772){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,2785){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3798){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,4811){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(228,5824){\makebox(0,0)[r]{\strut{}\Large 60}}%
      \put(1347,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(2559,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(3772,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(4984,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6197,32){\makebox(0,0){\strut{}\Large 1.6}}%
      \put(3772,2785){\makebox(0,0){\strut{}\Large $\hat{d}^2=0.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fminuscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fminusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2967,4391){\makebox(0,0){\strut{}\Large Re $F^{-}(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\Large \sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1548,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1548,810){\makebox(0,0)[r]{\strut{}\Large$S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1548,480){\makebox(0,0)[r]{\strut{}\Large$S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,1140){\makebox(0,0)[r]{\strut{}\Large$P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,810){\makebox(0,0)[r]{\strut{}\Large$P^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,480){\makebox(0,0)[r]{\strut{}\Large$D^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,1140){\makebox(0,0)[r]{\strut{}\Large$D^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,810){\makebox(0,0)[r]{\strut{}\Large$F^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,480){\makebox(0,0)[r]{\strut{}\Large$Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -60}}%
      \put(228,1187){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,2122){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,3058){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3993){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,4928){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(228,5863){\makebox(0,0)[r]{\strut{}\Large 60}}%
      \put(1347,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(2559,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(3772,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(4984,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6197,32){\makebox(0,0){\strut{}\Large 1.6}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fminusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fminusregge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,4295){\makebox(0,0){\strut{}\Large{$\sigma_{\pi K}^{-}(s)$} \small{(mb)}}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}UFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}UFD Partial waves}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,904){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(228,1557){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,2209){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(228,2862){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,3514){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(228,4167){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(610,32){\makebox(0,0){\strut{}$1$}}%
      \put(1298,32){\makebox(0,0){\strut{}$2$}}%
      \put(1986,32){\makebox(0,0){\strut{}$3$}}%
      \put(2674,32){\makebox(0,0){\strut{}$4$}}%
      \put(3362,32){\makebox(0,0){\strut{}$5$}}%
      \put(4050,32){\makebox(0,0){\strut{}$6$}}%
      \put(4739,32){\makebox(0,0){\strut{}$7$}}%
      \put(5427,32){\makebox(0,0){\strut{}$8$}}%
      \put(6115,32){\makebox(0,0){\strut{}$9$}}%
      \put(6803,32){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4028,1162){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1410,1602){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1410,2385){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1410,3168){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(2371,1382){\makebox(0,0){\strut{}$5$}}%
      \put(3752,1382){\makebox(0,0){\strut{}$10$}}%
      \put(5134,1382){\makebox(0,0){\strut{}$15$}}%
      \put(6515,1382){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fminusregge_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fminusreggecomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3761,154){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2367,3859){\makebox(0,0)[r]{\strut{}\scriptsize $Im F^-(s,0)$ Ven}}%
      \csname LTb\endcsname%%
      \put(2367,3639){\makebox(0,0)[r]{\strut{}\scriptsize $Im F^-(s,0)$ PY}}%
      \csname LTb\endcsname%%
      \put(4014,3859){\makebox(0,0)[r]{\strut{}\scriptsize $d Im F^-(s,0)/dt$ Ven}}%
      \csname LTb\endcsname%%
      \put(4014,3639){\makebox(0,0)[r]{\strut{}\scriptsize $d Im F^-(s,0)/dt$ PY}}%
      \csname LTb\endcsname%%
      \put(5661,3859){\makebox(0,0)[r]{\strut{}\scriptsize $d^2 Im F^-(s,0)/dt^2$ Ven}}%
      \csname LTb\endcsname%%
      \put(5661,3639){\makebox(0,0)[r]{\strut{}\scriptsize $d^2 Im F^-(s,0)/dt^2$ PY}}%
      \csname LTb\endcsname%%
      \put(588,594){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(588,1393){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,2191){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(588,2990){\makebox(0,0)[r]{\strut{}$10000$}}%
      \put(787,374){\makebox(0,0){\strut{}$2$}}%
      \put(1455,374){\makebox(0,0){\strut{}$4$}}%
      \put(2124,374){\makebox(0,0){\strut{}$6$}}%
      \put(2792,374){\makebox(0,0){\strut{}$8$}}%
      \put(3461,374){\makebox(0,0){\strut{}$10$}}%
      \put(4129,374){\makebox(0,0){\strut{}$12$}}%
      \put(4798,374){\makebox(0,0){\strut{}$14$}}%
      \put(5466,374){\makebox(0,0){\strut{}$16$}}%
      \put(6135,374){\makebox(0,0){\strut{}$18$}}%
      \put(6803,374){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={201.60bp}]{fminusreggecomp_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fmod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,761){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,1780){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(228,2798){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(1152,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2118,32){\makebox(0,0){\strut{}$1$}}%
      \put(3084,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4050,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5016,32){\makebox(0,0){\strut{}$1.6$}}%
      \put(5982,32){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3396,1779){\makebox(0,0){\strut{}$\sqrt{7}\,|\hat{f_F}(s)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2736,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2736,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(2736,2694){\makebox(0,0)[r]{\strut{}Aston et al.}}%
      \csname LTb\endcsname%%
      \put(2736,2474){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fmod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fphase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,634){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,1016){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,1398){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,1780){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(228,2161){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(228,2543){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(228,2925){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(1152,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2118,32){\makebox(0,0){\strut{}$1$}}%
      \put(3084,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4050,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5016,32){\makebox(0,0){\strut{}$1.6$}}%
      \put(5982,32){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3396,1779){\makebox(0,0){\strut{}$\phi_F(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2736,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2736,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(2736,2694){\makebox(0,0)[r]{\strut{}Aston et al.}}%
      \csname LTb\endcsname%%
      \put(2736,2474){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fphase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fplus.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2571,4391){\makebox(0,0){\strut{}\Large Re $F^{+}(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,516){\makebox(0,0)[r]{\strut{}\Large -60}}%
      \put(228,1574){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,2631){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,3688){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4745){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,5802){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(1347,32){\makebox(0,0){\strut{}}}%
      \put(2559,32){\makebox(0,0){\strut{}}}%
      \put(3772,32){\makebox(0,0){\strut{}}}%
      \put(4984,32){\makebox(0,0){\strut{}}}%
      \put(6197,32){\makebox(0,0){\strut{}}}%
      \put(3772,3688){\makebox(0,0){\strut{}\Large $\hat{d}^2=9.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fplus_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fpluscfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2571,4391){\makebox(0,0){\strut{}\Large Re $F^{+}(s)$}}%
      \csname LTb\endcsname%%
      \put(2076,810){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(2076,480){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,516){\makebox(0,0)[r]{\strut{}\Large -60}}%
      \put(228,1574){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,2631){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,3688){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4745){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,5802){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(1347,32){\makebox(0,0){\strut{}}}%
      \put(2559,32){\makebox(0,0){\strut{}}}%
      \put(3772,32){\makebox(0,0){\strut{}}}%
      \put(4984,32){\makebox(0,0){\strut{}}}%
      \put(6197,32){\makebox(0,0){\strut{}}}%
      \put(3772,3688){\makebox(0,0){\strut{}\Large $\hat{d}^2=1.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fpluscfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fplusparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6552.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2967,4391){\makebox(0,0){\strut{}\Large{Re $F^{+}(s)$}}}%
      \csname LTb\endcsname%%
      \put(1548,1140){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1548,810){\makebox(0,0)[r]{\strut{}\Large$S^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(1548,480){\makebox(0,0)[r]{\strut{}\Large$S^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,1140){\makebox(0,0)[r]{\strut{}\Large$P^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,810){\makebox(0,0)[r]{\strut{}\Large$P^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(3195,480){\makebox(0,0)[r]{\strut{}\Large$D^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,1140){\makebox(0,0)[r]{\strut{}\Large$D^{3/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,810){\makebox(0,0)[r]{\strut{}\Large$F^{1/2}$}}%
      \csname LTb\endcsname%%
      \put(4842,480){\makebox(0,0)[r]{\strut{}\Large$Regge$}}%
      \csname LTb\endcsname%%
      \put(228,528){\makebox(0,0)[r]{\strut{}\Large -60}}%
      \put(228,1634){\makebox(0,0)[r]{\strut{}\Large -40}}%
      \put(228,2739){\makebox(0,0)[r]{\strut{}\Large -20}}%
      \put(228,3844){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4949){\makebox(0,0)[r]{\strut{}\Large 20}}%
      \put(228,6055){\makebox(0,0)[r]{\strut{}\Large 40}}%
      \put(1347,32){\makebox(0,0){\strut{}}}%
      \put(2559,32){\makebox(0,0){\strut{}}}%
      \put(3772,32){\makebox(0,0){\strut{}}}%
      \put(4984,32){\makebox(0,0){\strut{}}}%
      \put(6197,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={327.60bp}]{fplusparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/fplusregge.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2307,4295){\makebox(0,0){\strut{}\Large {$\sigma_{\pi K}^{+}(s)$} \small{(mb)}}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}UFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CFD Asymptotic}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}UFD Partial waves}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,904){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(228,1557){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,2209){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(228,2862){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,3514){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(228,4167){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$70$}}%
      \put(610,32){\makebox(0,0){\strut{}}}%
      \put(1298,32){\makebox(0,0){\strut{}}}%
      \put(1986,32){\makebox(0,0){\strut{}}}%
      \put(2674,32){\makebox(0,0){\strut{}}}%
      \put(3362,32){\makebox(0,0){\strut{}}}%
      \put(4050,32){\makebox(0,0){\strut{}}}%
      \put(4739,32){\makebox(0,0){\strut{}}}%
      \put(5427,32){\makebox(0,0){\strut{}}}%
      \put(6115,32){\makebox(0,0){\strut{}}}%
      \put(6803,32){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4094,1162){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1542,1602){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1542,1928){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1542,2254){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1542,2581){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1542,2907){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1542,3233){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1542,3559){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(2481,1382){\makebox(0,0){\strut{}$5$}}%
      \put(3826,1382){\makebox(0,0){\strut{}$10$}}%
      \put(5170,1382){\makebox(0,0){\strut{}$15$}}%
      \put(6515,1382){\makebox(0,0){\strut{}$20$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={252.00bp}]{fplusregge_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3164,2482){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=4.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1911,4139){\makebox(0,0){\strut{}\Large $|g^0_0(t)|$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1646){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(228,3040){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,4433){\makebox(0,0)[r]{\strut{}\Large 1.5}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(468,32){\makebox(0,0){\strut{}}}%
      \put(1142,32){\makebox(0,0){\strut{}}}%
      \put(1816,32){\makebox(0,0){\strut{}}}%
      \put(2490,32){\makebox(0,0){\strut{}}}%
      \put(3164,32){\makebox(0,0){\strut{}}}%
      \put(3838,32){\makebox(0,0){\strut{}}}%
      \put(4512,32){\makebox(0,0){\strut{}}}%
      \put(5186,32){\makebox(0,0){\strut{}}}%
      \put(5859,32){\makebox(0,0){\strut{}}}%
      \put(6533,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g00_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3164,2482){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=2.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1251,4139){\makebox(0,0){\strut{}\Large $|g^0_0(t)|$}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1646){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(228,3040){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,4433){\makebox(0,0)[r]{\strut{}\Large 1.5}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(468,32){\makebox(0,0){\strut{}}}%
      \put(1142,32){\makebox(0,0){\strut{}}}%
      \put(1816,32){\makebox(0,0){\strut{}}}%
      \put(2490,32){\makebox(0,0){\strut{}}}%
      \put(3164,32){\makebox(0,0){\strut{}}}%
      \put(3838,32){\makebox(0,0){\strut{}}}%
      \put(4512,32){\makebox(0,0){\strut{}}}%
      \put(5186,32){\makebox(0,0){\strut{}}}%
      \put(5859,32){\makebox(0,0){\strut{}}}%
      \put(6533,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g00cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00disp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1774){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2282){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2789){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3297){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,3804){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4312){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2175,3635){\makebox(0,0){\strut{}$|g^0_0(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}UFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}UFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Brookhaven II}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1774){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2282){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2789){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3297){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,3804){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4312){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00disp_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00dispcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1774){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2282){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2789){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3297){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,3804){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4312){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2175,3635){\makebox(0,0){\strut{}$|g^0_0(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}CFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}CFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Brookhaven II}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1267){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1774){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2282){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2789){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3297){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,3804){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4312){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00dispcfd2_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00disptm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1416,3635){\makebox(0,0){\strut{}$|g^0_0(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00disptm_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00disptmcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1416,3635){\makebox(0,0){\strut{}$|g^0_0(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$\, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$\, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$\, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$\, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$\, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00disptmcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,971){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,1438){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,2373){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,2840){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(768,284){\makebox(0,0){\strut{}$1$}}%
      \put(1975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(3182,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(4389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(5596,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
      \put(2579,3073){\makebox(0,0)[l]{\strut{}\small{Region I}}}%
      \put(3786,3073){\makebox(0,0)[l]{\strut{}\small{Region II}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3195,2345){\makebox(0,0){\strut{}$|g^0_0|$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,3134){\makebox(0,0)[r]{\strut{}UFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5816,2914){\makebox(0,0)[r]{\strut{}CFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5816,2694){\makebox(0,0)[r]{\strut{}UFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5816,2474){\makebox(0,0)[r]{\strut{}CFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5816,2254){\makebox(0,0)[r]{\strut{}Brookhaven II}}%
      \csname LTb\endcsname%%
      \put(5816,2034){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5816,1814){\makebox(0,0)[r]{\strut{}Argonne}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00mod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00modalt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,971){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,1438){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,2373){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,2840){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(768,284){\makebox(0,0){\strut{}$1$}}%
      \put(1975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(3182,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(4389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(5596,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
      \put(2579,3073){\makebox(0,0)[l]{\strut{}\small{Region I}}}%
      \put(3786,3073){\makebox(0,0)[l]{\strut{}\small{Region II}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3195,2345){\makebox(0,0){\strut{}$|g^0_0|$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5948,3134){\makebox(0,0)[r]{\strut{}UFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5948,2914){\makebox(0,0)[r]{\strut{}CFD$_B$}}%
      \csname LTb\endcsname%%
      \put(5948,2694){\makebox(0,0)[r]{\strut{}UFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5948,2474){\makebox(0,0)[r]{\strut{}CFD$_C$}}%
      \csname LTb\endcsname%%
      \put(5948,2254){\makebox(0,0)[r]{\strut{}Brookhaven II}}%
      \csname LTb\endcsname%%
      \put(5948,2034){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(5948,1814){\makebox(0,0)[r]{\strut{}Argonne}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00modalt_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00parts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2439,3479){\makebox(0,0){\strut{}\Large Re $g^0_0(t)$}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $g^0_0$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^+$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^+$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -3.5}}%
      \put(228,845){\makebox(0,0)[r]{\strut{}\Large -3}}%
      \put(228,1438){\makebox(0,0)[r]{\strut{}\Large -2.5}}%
      \put(228,2031){\makebox(0,0)[r]{\strut{}\Large -2}}%
      \put(228,2624){\makebox(0,0)[r]{\strut{}\Large -1.5}}%
      \put(228,3217){\makebox(0,0)[r]{\strut{}\Large -1}}%
      \put(228,3811){\makebox(0,0)[r]{\strut{}\Large -0.5}}%
      \put(228,4404){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,4997){\makebox(0,0)[r]{\strut{}\Large 0.5}}%
      \put(228,5590){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(1010,32){\makebox(0,0){\strut{}}}%
      \put(2093,32){\makebox(0,0){\strut{}}}%
      \put(3175,32){\makebox(0,0){\strut{}}}%
      \put(4258,32){\makebox(0,0){\strut{}}}%
      \put(5341,32){\makebox(0,0){\strut{}}}%
      \put(6424,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g00parts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,854){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,1205){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,1555){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(588,2256){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(588,2606){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(588,2957){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1148,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(1855,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(2562,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(3268,284){\makebox(0,0){\strut{}$1$}}%
      \put(3975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4682,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(6096,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
      \put(1713,644){\makebox(0,0)[l]{\strut{}\small{Unphysical region}}}%
      \put(3975,644){\makebox(0,0)[l]{\strut{}\small{Region I}}}%
      \put(5036,644){\makebox(0,0)[l]{\strut{}\small{Region II}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5835,3005){\makebox(0,0){\strut{}$\phi^0_0$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2172,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2172,2914){\makebox(0,0)[r]{\strut{}Grayer et al. b)}}%
      \csname LTb\endcsname%%
      \put(2172,2694){\makebox(0,0)[r]{\strut{}Kaminski et al.}}%
      \csname LTb\endcsname%%
      \put(2172,2474){\makebox(0,0)[r]{\strut{}NA48/2}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00phase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g00phasealt.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,854){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,1205){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,1555){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(588,2256){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(588,2606){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(588,2957){\makebox(0,0)[r]{\strut{}$350$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(1148,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(1855,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(2562,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(3268,284){\makebox(0,0){\strut{}$1$}}%
      \put(3975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4682,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(6096,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
      \put(1713,644){\makebox(0,0)[l]{\strut{}\small{Unphysical region}}}%
      \put(3975,644){\makebox(0,0)[l]{\strut{}\small{Region I}}}%
      \put(5036,644){\makebox(0,0)[l]{\strut{}\small{Region II}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5835,3005){\makebox(0,0){\strut{}$\phi^0_0$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2436,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2436,2914){\makebox(0,0)[r]{\strut{}Grayer et al. b)}}%
      \csname LTb\endcsname%%
      \put(2436,2694){\makebox(0,0)[r]{\strut{}Kaminski et al.}}%
      \csname LTb\endcsname%%
      \put(2436,2474){\makebox(0,0)[r]{\strut{}NA48/2}}%
      \csname LTb\endcsname%%
      \put(2436,2254){\makebox(0,0)[r]{\strut{}Brookhaven I COR}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g00phasealt_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1251,4139){\makebox(0,0){\strut{}\Large $|g^0_2(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 1.5}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 2.5}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 3}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 3.5}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 4}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 4.5}}%
      \put(468,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(1142,32){\makebox(0,0){\strut{}\Large 1.05}}%
      \put(1816,32){\makebox(0,0){\strut{}\Large 1.1}}%
      \put(2490,32){\makebox(0,0){\strut{}\Large 1.15}}%
      \put(3164,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(3838,32){\makebox(0,0){\strut{}\Large 1.25}}%
      \put(4512,32){\makebox(0,0){\strut{}\Large 1.3}}%
      \put(5186,32){\makebox(0,0){\strut{}\Large 1.35}}%
      \put(5859,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6533,32){\makebox(0,0){\strut{}\Large 1.45}}%
      \put(3164,2641){\makebox(0,0){\strut{}\Large $\hat{d}^2=1.7$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g02_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g02cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1251,4139){\makebox(0,0){\strut{}\Large $|g^0_2(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 1.5}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 2.5}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 3}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 3.5}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 4}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 4.5}}%
      \put(468,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(1142,32){\makebox(0,0){\strut{}\Large 1.05}}%
      \put(1816,32){\makebox(0,0){\strut{}\Large 1.1}}%
      \put(2490,32){\makebox(0,0){\strut{}\Large 1.15}}%
      \put(3164,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(3838,32){\makebox(0,0){\strut{}\Large 1.25}}%
      \put(4512,32){\makebox(0,0){\strut{}\Large 1.3}}%
      \put(5186,32){\makebox(0,0){\strut{}\Large 1.35}}%
      \put(5859,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6533,32){\makebox(0,0){\strut{}\Large 1.45}}%
      \put(3164,2641){\makebox(0,0){\strut{}\Large $\hat{d}^2=1.0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g02cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g02mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,971){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(588,1438){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(588,2373){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,2840){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(768,284){\makebox(0,0){\strut{}$1$}}%
      \put(1975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(3182,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(4389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(5596,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3228,3005){\makebox(0,0){\strut{}$5\, |\hat{g}^0_2|^2$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(5816,2694){\makebox(0,0)[r]{\strut{}Brookhaven II}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g02mod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g02parts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2703,2819){\makebox(0,0){\strut{}\Large Re $g^0_2(t)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $g^0_2$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^+$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^+$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large -3}}%
      \put(228,1181){\makebox(0,0)[r]{\strut{}\Large -2}}%
      \put(228,2110){\makebox(0,0)[r]{\strut{}\Large -1}}%
      \put(228,3040){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3969){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,4898){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 3}}%
      \put(1010,32){\makebox(0,0){\strut{}\Large 0.4}}%
      \put(2093,32){\makebox(0,0){\strut{}\Large 0.6}}%
      \put(3175,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4258,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(5341,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(6424,32){\makebox(0,0){\strut{}\Large 1.4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g02parts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g02phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1171){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,1839){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,2506){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(588,3174){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(1144,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(1852,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(2559,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(3266,284){\makebox(0,0){\strut{}$1$}}%
      \put(3974,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4681,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5388,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(6096,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4416,3005){\makebox(0,0){\strut{}$\phi^0_2$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2304,3134){\makebox(0,0)[r]{\strut{}Brookhaven I}}%
      \csname LTb\endcsname%%
      \put(2304,2914){\makebox(0,0)[r]{\strut{}Hyams et al. 73}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g02phase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4512,3438){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=2.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4551,4139){\makebox(0,0){\strut{}\Large $|g^1_1(t)|$ 0-sub}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.6}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.8}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 1.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 1.4}}%
      \put(468,32){\makebox(0,0){\strut{}}}%
      \put(1142,32){\makebox(0,0){\strut{}}}%
      \put(1816,32){\makebox(0,0){\strut{}}}%
      \put(2490,32){\makebox(0,0){\strut{}}}%
      \put(3164,32){\makebox(0,0){\strut{}}}%
      \put(3838,32){\makebox(0,0){\strut{}}}%
      \put(4512,32){\makebox(0,0){\strut{}}}%
      \put(5186,32){\makebox(0,0){\strut{}}}%
      \put(5859,32){\makebox(0,0){\strut{}}}%
      \put(6533,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4512,3438){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3891,4139){\makebox(0,0){\strut{}\Large $|g^1_1(t)|$ 0-sub}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.6}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.8}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 1.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 1.4}}%
      \put(468,32){\makebox(0,0){\strut{}}}%
      \put(1142,32){\makebox(0,0){\strut{}}}%
      \put(1816,32){\makebox(0,0){\strut{}}}%
      \put(2490,32){\makebox(0,0){\strut{}}}%
      \put(3164,32){\makebox(0,0){\strut{}}}%
      \put(3838,32){\makebox(0,0){\strut{}}}%
      \put(4512,32){\makebox(0,0){\strut{}}}%
      \put(5186,32){\makebox(0,0){\strut{}}}%
      \put(5859,32){\makebox(0,0){\strut{}}}%
      \put(6533,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11disp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}0-sub UFD}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}1-sub UFD}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5341,1965){\makebox(0,0){\strut{}$\hat{d}^2=12$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11disp_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11dispcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1779,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}0-sub CFD}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}1-sub CFD}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,823){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1394){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,1965){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2536){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3106){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3677){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4248){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5341,1965){\makebox(0,0){\strut{}$\hat{d}^2=0.2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11dispcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11disptm.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1548,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$ 0-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.0$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11disptm_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11disptmcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1548,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$ 0-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.0$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11disptmcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11disptmsub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1548,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$ 1-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.0$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11disptmsub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11disptmsubcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1548,3635){\makebox(0,0){\strut{}$|g^1_1(t)|$ 1-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,4646){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.0$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4426){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.1$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,4206){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.2$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3986){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.3$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3766){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.4$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3546){\makebox(0,0)[r]{\strut{}$\sqrt{t_m}=1.46$ \, \text{GeV}}}%
      \csname LTb\endcsname%%
      \put(5816,3326){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,838){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,1423){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(228,2009){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(228,2594){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(228,3180){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(228,3765){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(228,4351){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1010,32){\makebox(0,0){\strut{}$0.4$}}%
      \put(2093,32){\makebox(0,0){\strut{}$0.6$}}%
      \put(3175,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(4258,32){\makebox(0,0){\strut{}$1$}}%
      \put(5341,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(6424,32){\makebox(0,0){\strut{}$1.4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11disptmsubcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11mod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1205){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(588,1906){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(588,2606){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(588,3307){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(768,284){\makebox(0,0){\strut{}$1$}}%
      \put(1975,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(3182,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(4389,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(5596,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4515,3005){\makebox(0,0){\strut{}$|g^1_1|$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(5816,2694){\makebox(0,0)[r]{\strut{}Argonne}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11mod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11parts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4023,4139){\makebox(0,0){\strut{}\Large Re $g^1_1(t)$ 0-sub}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^-$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^-$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,789){\makebox(0,0)[r]{\strut{}\Large -3}}%
      \put(228,1461){\makebox(0,0)[r]{\strut{}\Large -2}}%
      \put(228,2133){\makebox(0,0)[r]{\strut{}\Large -1}}%
      \put(228,2804){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3476){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,4148){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}\Large 3}}%
      \put(228,5491){\makebox(0,0)[r]{\strut{}\Large 4}}%
      \put(1010,32){\makebox(0,0){\strut{}}}%
      \put(2093,32){\makebox(0,0){\strut{}}}%
      \put(3175,32){\makebox(0,0){\strut{}}}%
      \put(4258,32){\makebox(0,0){\strut{}}}%
      \put(5341,32){\makebox(0,0){\strut{}}}%
      \put(6424,32){\makebox(0,0){\strut{}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11parts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11phase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1005){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(588,1505){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,2006){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(588,2506){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(588,3007){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(1144,284){\makebox(0,0){\strut{}$0.4$}}%
      \put(1852,284){\makebox(0,0){\strut{}$0.6$}}%
      \put(2559,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(3266,284){\makebox(0,0){\strut{}$1$}}%
      \put(3974,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4681,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5388,284){\makebox(0,0){\strut{}$1.6$}}%
      \put(6096,284){\makebox(0,0){\strut{}$1.8$}}%
      \put(6803,284){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4515,3005){\makebox(0,0){\strut{}$\phi^1_1$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(2568,3134){\makebox(0,0)[r]{\strut{}Argonne}}%
      \csname LTb\endcsname%%
      \put(2568,2914){\makebox(0,0)[r]{\strut{}Protopopescu et al.}}%
      \csname LTb\endcsname%%
      \put(2568,2694){\makebox(0,0)[r]{\strut{}Estabrooks \& Martin}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{g11phase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11sub.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4512,3438){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=5.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4551,4139){\makebox(0,0){\strut{}\Large $|g^1_1(t)|$ 1-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large UFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large UFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.6}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.8}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 1.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 1.4}}%
      \put(468,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(1142,32){\makebox(0,0){\strut{}\Large 1.05}}%
      \put(1816,32){\makebox(0,0){\strut{}\Large 1.1}}%
      \put(2490,32){\makebox(0,0){\strut{}\Large 1.15}}%
      \put(3164,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(3838,32){\makebox(0,0){\strut{}\Large 1.25}}%
      \put(4512,32){\makebox(0,0){\strut{}\Large 1.3}}%
      \put(5186,32){\makebox(0,0){\strut{}\Large 1.35}}%
      \put(5859,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6533,32){\makebox(0,0){\strut{}\Large 1.45}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11sub_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11subcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4512,3438){\makebox(0,0)[l]{\strut{}\Large $\hat{d}^2=0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3891,4139){\makebox(0,0){\strut{}\Large $|g^1_1(t)|$ 1-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,5599){\makebox(0,0)[r]{\strut{}\Large CFD Output}}%
      \csname LTb\endcsname%%
      \put(5816,5269){\makebox(0,0)[r]{\strut{}\Large CFD Input}}%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,1048){\makebox(0,0)[r]{\strut{}\Large 0.2}}%
      \put(228,1845){\makebox(0,0)[r]{\strut{}\Large 0.4}}%
      \put(228,2641){\makebox(0,0)[r]{\strut{}\Large 0.6}}%
      \put(228,3438){\makebox(0,0)[r]{\strut{}\Large 0.8}}%
      \put(228,4234){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,5031){\makebox(0,0)[r]{\strut{}\Large 1.2}}%
      \put(228,5827){\makebox(0,0)[r]{\strut{}\Large 1.4}}%
      \put(468,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(1142,32){\makebox(0,0){\strut{}\Large 1.05}}%
      \put(1816,32){\makebox(0,0){\strut{}\Large 1.1}}%
      \put(2490,32){\makebox(0,0){\strut{}\Large 1.15}}%
      \put(3164,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(3838,32){\makebox(0,0){\strut{}\Large 1.25}}%
      \put(4512,32){\makebox(0,0){\strut{}\Large 1.3}}%
      \put(5186,32){\makebox(0,0){\strut{}\Large 1.35}}%
      \put(5859,32){\makebox(0,0){\strut{}\Large 1.4}}%
      \put(6533,32){\makebox(0,0){\strut{}\Large 1.45}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11subcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/g11subparts.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,6048.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4023,4139){\makebox(0,0){\strut{}\Large Re $g^1_1(t)$ 1-sub}}%
      \put(3581,-188){\makebox(0,0){\strut{}\Large $\sqrt{t}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,810){\makebox(0,0)[r]{\strut{}\Large UFD Out}}%
      \csname LTb\endcsname%%
      \put(1680,480){\makebox(0,0)[r]{\strut{}\Large $g^1_1$}}%
      \csname LTb\endcsname%%
      \put(3459,810){\makebox(0,0)[r]{\strut{}\Large $S^-$}}%
      \csname LTb\endcsname%%
      \put(3459,480){\makebox(0,0)[r]{\strut{}\Large $P^-$}}%
      \csname LTb\endcsname%%
      \put(5238,810){\makebox(0,0)[r]{\strut{}\Large $Regge$}}%
      \csname LTb\endcsname%%
      \put(228,789){\makebox(0,0)[r]{\strut{}\Large -3}}%
      \put(228,1461){\makebox(0,0)[r]{\strut{}\Large -2}}%
      \put(228,2133){\makebox(0,0)[r]{\strut{}\Large -1}}%
      \put(228,2804){\makebox(0,0)[r]{\strut{}\Large 0}}%
      \put(228,3476){\makebox(0,0)[r]{\strut{}\Large 1}}%
      \put(228,4148){\makebox(0,0)[r]{\strut{}\Large 2}}%
      \put(228,4819){\makebox(0,0)[r]{\strut{}\Large 3}}%
      \put(228,5491){\makebox(0,0)[r]{\strut{}\Large 4}}%
      \put(1010,32){\makebox(0,0){\strut{}\Large 0.4}}%
      \put(2093,32){\makebox(0,0){\strut{}\Large 0.6}}%
      \put(3175,32){\makebox(0,0){\strut{}\Large 0.8}}%
      \put(4258,32){\makebox(0,0){\strut{}\Large 1}}%
      \put(5341,32){\makebox(0,0){\strut{}\Large 1.2}}%
      \put(6424,32){\makebox(0,0){\strut{}\Large 1.4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={360.00bp},height={302.40bp}]{g11subparts_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa121cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4584,2036){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_1(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3127,3746){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.2$}}}}%
      \put(1385,3045){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.5$}}}}%
      \put(6029,3729){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.5$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa121cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa121ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4056,2036){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_1(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3127,3746){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=3.6$}}}}%
      \put(1385,3045){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=10.0$}}}}%
      \put(6029,3729){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=5.1$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa121ufd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa12cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3264,1772){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(5816,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(5816,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(5816,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(5816,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,3707){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.6$}}}}%
      \put(1579,1108){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.5$}}}}%
      \put(6029,3465){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.4$}}}}%
      \put(998,3646){\makebox(0,0){\strut{}\huge{CFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa12ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2868,1772){\makebox(0,0){\strut{}\Large{Re $f^{1/2}_0(s)$}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,806){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1410){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2015){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2619){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3223){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3828){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(2256,3707){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=5.2$}}}}%
      \put(1579,1108){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=13.7$}}}}%
      \put(6029,2166){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=1.5$}}}}%
      \put(998,3646){\makebox(0,0){\strut{}\huge{UFD}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa12ufd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa321cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4584,3356){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_1(s)$}}}%
      \put(3581,-46){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(1579,3133){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.1$}}}}%
      \put(3514,1556){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.9$}}}}%
      \put(5449,1117){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.8$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa321cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa321ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3924,3356){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_1(s)$}}}%
      \put(3581,-46){\makebox(0,0){\strut{}\large{$\sqrt{s}$ GeV}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1380){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2257){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3133){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}$0.65$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}$0.7$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}$0.75$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}$0.85$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}$0.9$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}$0.95$}}%
      \csname LTb\endcsname%%
      \put(1579,3133){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.1$}}}}%
      \put(3514,1556){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=8.9$}}}}%
      \put(5449,1117){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.5$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa321ufd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa32cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5244,3576){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR }}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,3448){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=0.3$}}}}%
      \put(1579,3659){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=0.7$}}}}%
      \put(4481,2607){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=0.2$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa32cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/kappa32ufd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4716,3576){\makebox(0,0){\strut{}\Large{Re $f^{3/2}_0(s)$}}}%
      \csname LTb\endcsname%%
      \put(2076,1337){\makebox(0,0)[r]{\strut{}\large HPWDR$_{sub}$}}%
      \csname LTb\endcsname%%
      \put(2076,1117){\makebox(0,0)[r]{\strut{}\large HPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,897){\makebox(0,0)[r]{\strut{}\large FTPWDR}}%
      \csname LTb\endcsname%%
      \put(2076,677){\makebox(0,0)[r]{\strut{}\large Input}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,504){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1205){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,1906){\makebox(0,0)[r]{\strut{}$-0.3$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,2607){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,3308){\makebox(0,0)[r]{\strut{}$-0.1$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(228,4009){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(612,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(1579,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(2546,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(3514,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(4481,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(5449,284){\makebox(0,0){\strut{}}}%
      \colorrgb{1.00,0.00,0.00}%%
      \put(6416,284){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%%
      \put(3514,3448){\makebox(0,0){\strut{}\Large{\textcolor{red}{$\hat{d}^2=2.0$}}}}%
      \put(1579,3659){\makebox(0,0){\strut{}\Large{\textcolor{blue}{$\hat{d}^2=13.4$}}}}%
      \put(4481,2607){\makebox(0,0){\strut{}\Large{\textcolor{orange}{$\hat{d}^2=2.9$}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa32ufd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pelas32cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(588,976){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(588,1449){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(588,1921){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(588,2394){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(588,2866){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(588,3339){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,3811){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1592,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(2655,284){\makebox(0,0){\strut{}$1$}}%
      \put(3719,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4782,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5846,284){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3327,2157){\makebox(0,0){\strut{}$\delta^{3/2}_1(s)$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,1117){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,897){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5816,677){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pelas32cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pelascfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,871){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(588,1239){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(588,1606){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(588,1974){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(588,2341){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,2709){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(588,3076){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(588,3444){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(588,3811){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(959,284){\makebox(0,0){\strut{}$0.65$}}%
      \put(1811,284){\makebox(0,0){\strut{}$0.7$}}%
      \put(2662,284){\makebox(0,0){\strut{}$0.75$}}%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(4366,284){\makebox(0,0){\strut{}$0.85$}}%
      \put(5218,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(6070,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2040,1717){\makebox(0,0){$\delta^{1/2}_1(s)$}}%
      \put(3761,-46){\makebox(0,0){$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(3228,3638){\makebox(0,0)[r]{\strut{} UFD}}%
      \csname LTb\endcsname%%
      \put(3228,3418){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(3228,3198){\makebox(0,0)[r]{\strut{} B{\"u}ttiker et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2978){\makebox(0,0)[r]{\strut{} Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2758){\makebox(0,0)[r]{\strut{} Aston et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pelascfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pelasfocuscomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,871){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(588,1239){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(588,1606){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(588,1974){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(588,2341){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(588,2709){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(588,3076){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(588,3444){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(588,3811){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(959,284){\makebox(0,0){\strut{}$0.65$}}%
      \put(1811,284){\makebox(0,0){\strut{}$0.7$}}%
      \put(2662,284){\makebox(0,0){\strut{}$0.75$}}%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(4366,284){\makebox(0,0){\strut{}$0.85$}}%
      \put(5218,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(6070,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2040,1717){\makebox(0,0){$\delta^{1/2}_1(s)$}}%
      \put(3761,-46){\makebox(0,0){$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(3228,3638){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(3228,3418){\makebox(0,0)[r]{\strut{} CFD$_{FOCUS}$}}%
      \csname LTb\endcsname%%
      \put(3228,3198){\makebox(0,0)[r]{\strut{} B{\"u}ttiker et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2978){\makebox(0,0)[r]{\strut{} Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2758){\makebox(0,0)[r]{\strut{} Aston et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pelasfocuscomp_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pmod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,591){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,931){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(228,1610){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(228,1949){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(228,2628){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(228,2968){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(1284,32){\makebox(0,0){\strut{}}}%
      \put(2410,32){\makebox(0,0){\strut{}}}%
      \put(3536,32){\makebox(0,0){\strut{}}}%
      \put(4663,32){\makebox(0,0){\strut{}}}%
      \put(5789,32){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3396,2879){\makebox(0,0){\strut{}$\sqrt{3}\,|\hat{f_P}(s)|$}}%
      \csname LTb\endcsname%%
      \put(5816,3134){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,2914){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(5816,2694){\makebox(0,0)[r]{\strut{}Aston et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2474){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pmod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/pphase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,931){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,1610){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(228,1949){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(228,2628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(228,2968){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1284,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2410,32){\makebox(0,0){\strut{}$1$}}%
      \put(3536,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4663,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5789,32){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1416,2879){\makebox(0,0){\strut{}$\phi_P(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pphase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/scl.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12440.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1754,1205){\makebox(0,0)[r]{\strut{}$-0.07$}}%
      \csname LTb\endcsname%%
      \put(1754,2262){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \csname LTb\endcsname%%
      \put(1754,3320){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(1754,4377){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \csname LTb\endcsname%%
      \put(1754,5435){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \csname LTb\endcsname%%
      \put(1866,472){\makebox(0,0){\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(3021,472){\makebox(0,0){\strut{}$0.14$}}%
      \csname LTb\endcsname%%
      \put(4176,472){\makebox(0,0){\strut{}$0.16$}}%
      \csname LTb\endcsname%%
      \put(5331,472){\makebox(0,0){\strut{}$0.18$}}%
      \csname LTb\endcsname%%
      \put(6486,472){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(7641,472){\makebox(0,0){\strut{}$0.22$}}%
      \csname LTb\endcsname%%
      \put(8796,472){\makebox(0,0){\strut{}$0.24$}}%
      \csname LTb\endcsname%%
      \put(9951,472){\makebox(0,0){\strut{}$0.26$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1008,3055){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\pi} a^{3/2}_0$}}}%
      \csname LTb\endcsname%%
      \put(5908,268){\makebox(0,0){\strut{}$m_{\pi} a^{1/2}_0$}}%
      \csname LTb\endcsname%%
      \put(11432,5189){\makebox(0,0)[r]{\strut{}\small{ Miao et al. 04}}}%
      \csname LTb\endcsname%%
      \put(11432,4966){\makebox(0,0)[r]{\strut{}\footnotesize DIRAC 17}}%
      \csname LTb\endcsname%%
      \put(11432,4743){\makebox(0,0)[r]{\strut{}\footnotesize FN 07}}%
      \csname LTb\endcsname%%
      \put(11432,4520){\makebox(0,0)[r]{\strut{}\footnotesize Buettiker et al. 04}}%
      \csname LTb\endcsname%%
      \put(11432,4297){\makebox(0,0)[r]{\strut{}\footnotesize BE LO 14}}%
      \csname LTb\endcsname%%
      \put(11432,4074){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3851){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,3628){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3405){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,3182){\makebox(0,0)[r]{\strut{}\footnotesize NPLQCD 06}}%
      \csname LTb\endcsname%%
      \put(11432,2959){\makebox(0,0)[r]{\strut{}\footnotesize FU 12}}%
      \csname LTb\endcsname%%
      \put(11432,2736){\makebox(0,0)[r]{\strut{}\footnotesize PACS-CS 14}}%
      \csname LTb\endcsname%%
      \put(11432,2513){\makebox(0,0)[r]{\strut{}\footnotesize ETM 18}}%
      \csname LTb\endcsname%%
      \put(11432,2290){\makebox(0,0)[r]{\strut{}\footnotesize FDR CFD-old}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{scl_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sclcfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(12440.00,5640.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1754,1205){\makebox(0,0)[r]{\strut{}$-0.07$}}%
      \csname LTb\endcsname%%
      \put(1754,2262){\makebox(0,0)[r]{\strut{}$-0.06$}}%
      \csname LTb\endcsname%%
      \put(1754,3320){\makebox(0,0)[r]{\strut{}$-0.05$}}%
      \csname LTb\endcsname%%
      \put(1754,4377){\makebox(0,0)[r]{\strut{}$-0.04$}}%
      \csname LTb\endcsname%%
      \put(1754,5435){\makebox(0,0)[r]{\strut{}$-0.03$}}%
      \csname LTb\endcsname%%
      \put(1866,472){\makebox(0,0){\strut{}$0.12$}}%
      \csname LTb\endcsname%%
      \put(3021,472){\makebox(0,0){\strut{}$0.14$}}%
      \csname LTb\endcsname%%
      \put(4176,472){\makebox(0,0){\strut{}$0.16$}}%
      \csname LTb\endcsname%%
      \put(5331,472){\makebox(0,0){\strut{}$0.18$}}%
      \csname LTb\endcsname%%
      \put(6486,472){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(7641,472){\makebox(0,0){\strut{}$0.22$}}%
      \csname LTb\endcsname%%
      \put(8796,472){\makebox(0,0){\strut{}$0.24$}}%
      \csname LTb\endcsname%%
      \put(9951,472){\makebox(0,0){\strut{}$0.26$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1008,3055){\rotatebox{-270}{\makebox(0,0){\strut{}$m_{\pi} a^{3/2}_0$}}}%
      \csname LTb\endcsname%%
      \put(5908,268){\makebox(0,0){\strut{}$m_{\pi} a^{1/2}_0$}}%
      \csname LTb\endcsname%%
      \put(11432,5189){\makebox(0,0)[r]{\strut{}\small{ Miao et al. 04}}}%
      \csname LTb\endcsname%%
      \put(11432,4966){\makebox(0,0)[r]{\strut{}\footnotesize DIRAC 17}}%
      \csname LTb\endcsname%%
      \put(11432,4743){\makebox(0,0)[r]{\strut{}\footnotesize HDR SR CFD}}%
      \csname LTb\endcsname%%
      \put(11432,4520){\makebox(0,0)[r]{\strut{}\footnotesize FDR SR CFD}}%
      \csname LTb\endcsname%%
      \put(11432,4297){\makebox(0,0)[r]{\strut{}\footnotesize FN 07}}%
      \csname LTb\endcsname%%
      \put(11432,4074){\makebox(0,0)[r]{\strut{}\footnotesize Buettiker et al. 04}}%
      \csname LTb\endcsname%%
      \put(11432,3851){\makebox(0,0)[r]{\strut{}\footnotesize BE LO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3628){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,3405){\makebox(0,0)[r]{\strut{}\footnotesize BE NLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,3182){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO 14}}%
      \csname LTb\endcsname%%
      \put(11432,2959){\makebox(0,0)[r]{\strut{}\footnotesize BE NNLO ff 14}}%
      \csname LTb\endcsname%%
      \put(11432,2736){\makebox(0,0)[r]{\strut{}\footnotesize NPLQCD 06}}%
      \csname LTb\endcsname%%
      \put(11432,2513){\makebox(0,0)[r]{\strut{}\footnotesize FU 12}}%
      \csname LTb\endcsname%%
      \put(11432,2290){\makebox(0,0)[r]{\strut{}\footnotesize PACS-CS 14}}%
      \csname LTb\endcsname%%
      \put(11432,2067){\makebox(0,0)[r]{\strut{}\footnotesize ETM 18}}%
      \csname LTb\endcsname%%
      \put(11432,1844){\makebox(0,0)[r]{\strut{}\footnotesize FDR CFD-old}}%
      \csname LTb\endcsname%%
      \put(11432,1621){\makebox(0,0)[r]{\strut{}\footnotesize  FINAL VALUE}}%
      \csname LTb\endcsname%%
      \put(11432,1398){\makebox(0,0)[r]{\strut{}\footnotesize New CFD}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sclcfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/selas32cfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(588,1055){\makebox(0,0)[r]{\strut{}$-25$}}%
      \put(588,1606){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(588,2158){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(588,2709){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(588,3260){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(588,3811){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1592,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(2655,284){\makebox(0,0){\strut{}$1$}}%
      \put(3719,284){\makebox(0,0){\strut{}$1.2$}}%
      \put(4782,284){\makebox(0,0){\strut{}$1.4$}}%
      \put(5846,284){\makebox(0,0){\strut{}$1.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2436,3257){\makebox(0,0){\strut{}$\delta^{3/2}_0(s)$}}%
      \put(3761,64){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(5816,3638){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(5816,3418){\makebox(0,0)[r]{\strut{}CFD}}%
      \csname LTb\endcsname%%
      \put(5816,3198){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2978){\makebox(0,0)[r]{\strut{}Jongejans et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2758){\makebox(0,0)[r]{\strut{}Cho et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2538){\makebox(0,0)[r]{\strut{}Linglin et al.}}%
      \csname LTb\endcsname%%
      \put(5816,2318){\makebox(0,0)[r]{\strut{}Bakker et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{selas32cfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/selascfd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1105){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(588,1707){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(588,2308){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(588,2909){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(588,3510){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(959,284){\makebox(0,0){\strut{}$0.65$}}%
      \put(1811,284){\makebox(0,0){\strut{}$0.7$}}%
      \put(2662,284){\makebox(0,0){\strut{}$0.75$}}%
      \put(3514,284){\makebox(0,0){\strut{}$0.8$}}%
      \put(4366,284){\makebox(0,0){\strut{}$0.85$}}%
      \put(5218,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(6070,284){\makebox(0,0){\strut{}$0.95$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1908,2157){\makebox(0,0){$\delta^{1/2}_0(s)$}}%
      \put(3761,64){\makebox(0,0){$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(3228,3638){\makebox(0,0)[r]{\strut{} UFD}}%
      \csname LTb\endcsname%%
      \put(3228,3418){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(3228,3198){\makebox(0,0)[r]{\strut{} Estabrooks et al.}}%
      \csname LTb\endcsname%%
      \put(3228,2978){\makebox(0,0)[r]{\strut{} Aston et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{selascfd_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/smod.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,761){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(228,1780){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(228,2798){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(1296,32){\makebox(0,0){\strut{}}}%
      \put(2398,32){\makebox(0,0){\strut{}}}%
      \put(3499,32){\makebox(0,0){\strut{}}}%
      \put(4600,32){\makebox(0,0){\strut{}}}%
      \put(5702,32){\makebox(0,0){\strut{}}}%
      \put(6803,32){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2835,2879){\makebox(0,0){\strut{}$|\hat{f}_S (s)|$}}%
      \csname LTb\endcsname%%
      \put(2736,1085){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(2736,865){\makebox(0,0)[r]{\strut{} CFD}}%
      \csname LTb\endcsname%%
      \put(2736,645){\makebox(0,0)[r]{\strut{}Aston et al.}}%
      \csname LTb\endcsname%%
      \put(2736,425){\makebox(0,0)[r]{\strut{}Estabrooks et al.}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{smod_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/smod12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,863){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(228,1474){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(228,2085){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(228,2696){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1296,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2398,32){\makebox(0,0){\strut{}$1$}}%
      \put(3499,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4600,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5702,32){\makebox(0,0){\strut{}$1.6$}}%
      \put(6803,32){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1548,2879){\makebox(0,0){\strut{}$|\hat{f}^{1/2}_0 (s)|$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
      \csname LTb\endcsname%%
      \put(1680,645){\makebox(0,0)[r]{\strut{}UFD}}%
      \csname LTb\endcsname%%
      \put(1680,425){\makebox(0,0)[r]{\strut{} CFD}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{smod12_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sphase.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,931){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,1610){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(228,1949){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(228,2628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(228,2968){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1296,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2398,32){\makebox(0,0){\strut{}$1$}}%
      \put(3499,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4600,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5702,32){\makebox(0,0){\strut{}$1.6$}}%
      \put(6803,32){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2835,2879){\makebox(0,0){\strut{}$\phi_S(s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sphase_2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/sphase12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(228,252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(228,591){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(228,931){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(228,1270){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(228,1610){\makebox(0,0)[r]{\strut{}$80$}}%
      \put(228,1949){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(228,2289){\makebox(0,0)[r]{\strut{}$120$}}%
      \put(228,2628){\makebox(0,0)[r]{\strut{}$140$}}%
      \put(228,2968){\makebox(0,0)[r]{\strut{}$160$}}%
      \put(228,3307){\makebox(0,0)[r]{\strut{}$180$}}%
      \put(1296,32){\makebox(0,0){\strut{}$0.8$}}%
      \put(2398,32){\makebox(0,0){\strut{}$1$}}%
      \put(3499,32){\makebox(0,0){\strut{}$1.2$}}%
      \put(4600,32){\makebox(0,0){\strut{}$1.4$}}%
      \put(5702,32){\makebox(0,0){\strut{}$1.6$}}%
      \put(6803,32){\makebox(0,0){\strut{}$1.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1944,2879){\makebox(0,0){\strut{}$\phi^{1/2}_0 (s)$}}%
      \put(3581,-188){\makebox(0,0){\strut{}$\sqrt{s}$ GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sphase12_2}}%
    \gplfronttext
  \end{picture}%
\endgroup

